Temporal Island Sparse Autoencoders for Interpreting Clinical Time-Series Models

Deep learning models for electronic health records achieve strong predictive performance but provide little insight into what clinical concepts they represent internally. Post-hoc attribution methods produce per-cell importance scores that lack temporal coherence, cross-variable structure, and reusability across patients. We introduce the Temporal Island Sparse Autoencoder (TI-SAE), which learns a backbone-specific, patient-shared clinical concept dictionary from a frozen predictive model's representations. Each dictionary entry (latent) is defined by learned temporal Gaussian islands (specifying when the concept is active) and a sparse variable-composition vector (specifying which variables are involved). A decoupled selector then identifies which dictionary entries drive each patient's prediction, separating representation learning from attribution. We evaluate TI-SAE across five backbone architectures spanning different representation strategies on MIMIC-III and MIMIC-IV (three prediction tasks each). TI-SAE produces structured clinical concepts that go beyond transient attribution heatmaps while achieving strong performance on standard faithfulness benchmarks.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
& Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & \textbf{.086}$\pm$.003 & \textbf{.076}$\pm$.003 & \textbf{.097}$\pm$.004 & \textbf{.043}$\pm$.002 & .016$\pm$.001 \\
\tisae{} (hard) & \underline{.079}$\pm$.003 & \underline{.068}$\pm$.002 & \underline{.090}$\pm$.003 & \underline{.041}$\pm$.002 & .016$\pm$.001 \\
Attention & .053$\pm$.002 & .019$\pm$.002 & .051$\pm$.003 & -- & .016$\pm$.001 \\
IG & .060$\pm$.003 & .051$\pm$.002 & .049$\pm$.003 & .031$\pm$.003 & .067$\pm$.003 \\
TSR & .063$\pm$.003 & .054$\pm$.003 & .062$\pm$.003 & .037$\pm$.003 & \underline{.071}$\pm$.003 \\
DynaMask & .019$\pm$.002 & .032$\pm$.002 & .012$\pm$.001 & .028$\pm$.002 & .034$\pm$.002 \\
TimeSHAP & .009$\pm$.001 & .011$\pm$.001 & .012$\pm$.001 & .016$\pm$.002 & .029$\pm$.002 \\
FIT & .011$\pm$.002 & .011$\pm$.001 & .022$\pm$.002 & .012$\pm$.001 & .021$\pm$.002 \\
WinIT & .020$\pm$.002 & .030$\pm$.002 & .032$\pm$.002 & .021$\pm$.002 & .032$\pm$.002 \\
Cluster-TCAV & .046$\pm$.002 & .026$\pm$.001 & .031$\pm$.002 & .023$\pm$.001 & .022$\pm$.001 \\
Random & .002$\pm$.001 & .003$\pm$.000 & .002$\pm$.001 & .006$\pm$.001 & .007$\pm$.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
& Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\multicolumn{6}{l}{\textit{AUROC $\uparrow$}} \\
\midrule
\tisae{} (soft) & \textbf{.593}$\pm$.002 & \underline{.589}$\pm$.002 & \underline{.613}$\pm$.002 & \underline{.588}$\pm$.002 & .536$\pm$.002 \\
\tisae{} (hard) & .569$\pm$.002 & .568$\pm$.002 & .580$\pm$.002 & .567$\pm$.002 & .535$\pm$.002 \\
Attention & .570$\pm$.002 & .539$\pm$.002 & .554$\pm$.002 & -- & .552$\pm$.002 \\
IG & .545$\pm$.002 & .548$\pm$.002 & .596$\pm$.002 & .583$\pm$.002 & .576$\pm$.002 \\
TSR & .566$\pm$.002 & .573$\pm$.002 & \textbf{.625}$\pm$.002 & \textbf{.608}$\pm$.002 & \underline{.594}$\pm$.002 \\
DynaMask & .510$\pm$.001 & .504$\pm$.001 & .494$\pm$.002 & .493$\pm$.001 & .497$\pm$.002 \\
TimeSHAP & .512$\pm$.001 & .517$\pm$.001 & .516$\pm$.001 & .519$\pm$.001 & .513$\pm$.001 \\
FIT & .511$\pm$.001 & .537$\pm$.002 & .528$\pm$.002 & .494$\pm$.001 & .551$\pm$.002 \\
WinIT & \underline{.579}$\pm$.002 & \textbf{.611}$\pm$.002 & .611$\pm$.002 & .565$\pm$.002 & \textbf{.621}$\pm$.002 \\
Cluster-TCAV & .524$\pm$.002 & .462$\pm$.002 & .490$\pm$.002 & .512$\pm$.002 & .476$\pm$.002 \\
Random & .502$\pm$.001 & .502$\pm$.001 & .502$\pm$.001 & .502$\pm$.001 & .502$\pm$.001 \\
\midrule
\multicolumn{6}{l}{\textit{AUPRC $\uparrow$}} \\
\midrule
\tisae{} (soft) & \textbf{.286}$\pm$.003 & \underline{.255}$\pm$.003 & \textbf{.276}$\pm$.002 & \underline{.251}$\pm$.002 & .227$\pm$.003 \\
\tisae{} (hard) & \underline{.267}$\pm$.002 & .243$\pm$.002 & .257$\pm$.002 & .243$\pm$.002 & .228$\pm$.003 \\
Attention & .241$\pm$.002 & .219$\pm$.002 & .218$\pm$.002 & -- & .217$\pm$.002 \\
IG & .225$\pm$.002 & .228$\pm$.002 & .244$\pm$.002 & .239$\pm$.002 & .222$\pm$.002 \\
TSR & .243$\pm$.002 & .241$\pm$.002 & \underline{.271}$\pm$.002 & \textbf{.260}$\pm$.002 & \underline{.233}$\pm$.002 \\
DynaMask & .201$\pm$.002 & .200$\pm$.002 & .187$\pm$.002 & .189$\pm$.002 & .194$\pm$.002 \\
TimeSHAP & .202$\pm$.002 & .206$\pm$.002 & .205$\pm$.002 & .208$\pm$.002 & .201$\pm$.002 \\
FIT & .196$\pm$.002 & .209$\pm$.002 & .197$\pm$.002 & .190$\pm$.002 & .213$\pm$.002 \\
WinIT & .251$\pm$.002 & \textbf{.280}$\pm$.002 & .273$\pm$.003 & .246$\pm$.002 & \textbf{.279}$\pm$.002 \\
Cluster-TCAV & .220$\pm$.002 & .206$\pm$.002 & .237$\pm$.002 & .218$\pm$.002 & .202$\pm$.002 \\
Random & .190$\pm$.002 & .190$\pm$.002 & .190$\pm$.002 & .190$\pm$.002 & .190$\pm$.002 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
& Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft)  & \textbf{.197}$\pm$.005 & \textbf{.071}$\pm$.003 & \underline{.118}$\pm$.003 & .074$\pm$.004 & .067$\pm$.003 \\
\tisae{} (hard)  & .172$\pm$.004 & .066$\pm$.003 & .102$\pm$.003 & .081$\pm$.003 & .053$\pm$.002 \\
Attention        & \underline{.191}$\pm$.006 & .068$\pm$.004 & \textbf{.143}$\pm$.004 & -- & .038$\pm$.002 \\
IG               & .112$\pm$.005 & .061$\pm$.003 & .066$\pm$.004 & .091$\pm$.005 & .095$\pm$.003 \\
TSR              & .112$\pm$.005 & .060$\pm$.004 & .068$\pm$.003 & \textbf{.100}$\pm$.005 & \underline{.100}$\pm$.003 \\
DynaMask         & .070$\pm$.003 & .068$\pm$.003 & .098$\pm$.003 & .043$\pm$.003 & \textbf{.252}$\pm$.004 \\
TimeSHAP         & .038$\pm$.002 & .019$\pm$.001 & .033$\pm$.002 & .037$\pm$.002 & .036$\pm$.002 \\
FIT              & .036$\pm$.004 & .028$\pm$.003 & .041$\pm$.003 & .046$\pm$.003 & .025$\pm$.002 \\
WinIT            & .036$\pm$.004 & .027$\pm$.003 & .053$\pm$.002 & .064$\pm$.004 & .044$\pm$.002 \\
Cluster-TCAV     & .143$\pm$.003 & \underline{.069}$\pm$.002 & .042$\pm$.002 & \underline{.092}$\pm$.003 & .050$\pm$.002 \\
Random           & .006$\pm$.001 & .005$\pm$.001 & .004$\pm$.001 & .012$\pm$.002 & .009$\pm$.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
& Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft)  & .092$\pm$.003 & .071$\pm$.003 & \textbf{.099}$\pm$.004 & .038$\pm$.003 & .015$\pm$.003 \\
\tisae{} (hard)  & .084$\pm$.003 & .066$\pm$.003 & .090$\pm$.004 & .047$\pm$.003 & .013$\pm$.001 \\
Attention        & .085$\pm$.004 & .033$\pm$.003 & .082$\pm$.004 & -- & .019$\pm$.001 \\
IG               & \textbf{.100}$\pm$.004 & \textbf{.086}$\pm$.003 & \underline{.098}$\pm$.005 & \underline{.069}$\pm$.004 & \textbf{.106}$\pm$.004 \\
TSR              & \underline{.098}$\pm$.004 & \underline{.085}$\pm$.003 & .098$\pm$.005 & \textbf{.071}$\pm$.004 & \underline{.105}$\pm$.004 \\
DynaMask         & .080$\pm$.003 & .043$\pm$.002 & .041$\pm$.003 & .049$\pm$.003 & .076$\pm$.003 \\
TimeSHAP         & .058$\pm$.003 & .047$\pm$.003 & .063$\pm$.004 & .053$\pm$.004 & .087$\pm$.004 \\
FIT              & .048$\pm$.003 & .033$\pm$.002 & .055$\pm$.003 & .024$\pm$.002 & .038$\pm$.002 \\
WinIT            & .052$\pm$.003 & .040$\pm$.003 & .058$\pm$.004 & .031$\pm$.003 & .041$\pm$.002 \\
Cluster-TCAV     & .064$\pm$.003 & .025$\pm$.002 & .027$\pm$.002 & .023$\pm$.002 & .027$\pm$.002 \\
Random           & .022$\pm$.001 & .014$\pm$.001 & .023$\pm$.002 & .014$\pm$.002 & .025$\pm$.002 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)  & .082 & .166 & .200 & .176 & .146 & \textbf{.149} & $-$.004 & .009 & .019 & .017 & .011 \\
\tisae{} (hard)  & .074 & .149 & .168 & .160 & .150 & \underline{.134} & .007 & .021 & .028 & .014 & .009 \\
Attention & .045 & .091 & .131 & .132 & .128 & .100 & .091 & .059 & .045 & .033 & .021 \\
IG & .057 & .082 & .101 & .108 & .110 & .086 & .164 & .123 & .072 & .055 & .050 \\
TSR & .052 & .079 & .099 & .111 & .121 & .088 & .093 & .072 & .064 & .054 & .050 \\
GradSHAP & .058 & .080 & .099 & .109 & .108 & .086 & .168 & .124 & .073 & .053 & .049 \\
DynaMask & .015 & .021 & .029 & .035 & .049 & .028 & .108 & .079 & .061 & .038 & .034 \\
TimeSHAP & .005 & .007 & .010 & .012 & .016 & .009 & .029 & .047 & .037 & .021 & .020 \\
FIT & .003 & .008 & .015 & .028 & .037 & .015 & .099 & .062 & .035 & .017 & .011 \\
WinIT & .010 & .028 & .038 & .046 & .064 & .035 & .095 & .071 & .041 & .029 & .016 \\
Cluster-TCAV & .042 & .074 & .082 & .097 & .111 & .074 & .065 & .078 & .068 & .044 & .024 \\
Random & .000 & .000 & .001 & .001 & .005 & .001 & .056 & .040 & .027 & .019 & .012 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)  & .086 & .116 & .112 & .110 & .107 & \underline{.102} & .048 & .043 & .042 & .038 & .029 \\
\tisae{} (hard)  & .079 & .117 & .127 & .123 & .113 & \textbf{.107} & .049 & .046 & .026 & .017 & .023 \\
Attention & .031 & .057 & .077 & .086 & .085 & .063 & .046 & .051 & .044 & .023 & .008 \\
IG & .040 & .059 & .078 & .093 & .101 & .070 & .063 & .067 & .060 & .051 & .046 \\
TSR & .044 & .068 & .085 & .103 & .114 & .077 & .033 & .033 & .037 & .036 & .036 \\
GradSHAP & .040 & .061 & .079 & .093 & .103 & .070 & .064 & .066 & .061 & .052 & .046 \\
DynaMask & .025 & .030 & .039 & .043 & .066 & .038 & .059 & .048 & .032 & .020 & .015 \\
TimeSHAP & .010 & .012 & .013 & .012 & .016 & .012 & .025 & .046 & .028 & .024 & .019 \\
FIT & .005 & .009 & .020 & .027 & .042 & .018 & .061 & .035 & .019 & .009 & .005 \\
WinIT & .018 & .030 & .035 & .047 & .063 & .036 & .067 & .038 & .025 & .018 & .006 \\
Cluster-TCAV & .028 & .048 & .106 & .163 & .208 & .099 & .056 & .048 & .019 & .010 & .001 \\
Random & .002 & .003 & .004 & .005 & .009 & .004 & .056 & .036 & .025 & .017 & .013 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)  & .033 & .080 & .109 & .129 & .137 & \textbf{.091} & .022 & .002 & .003 & $-$.001 & $-$.003 \\
\tisae{} (hard)  & .032 & .071 & .093 & .110 & .123 & \underline{.081} & .022 & .008 & .004 & .003 & .015 \\
Attention & .012 & .030 & .042 & .052 & .060 & .036 & .250 & .244 & .220 & .171 & .117 \\
IG  & .035 & .062 & .086 & .103 & .113 & .076 & .065 & .052 & .041 & .036 & .037 \\
TSR  & .038 & .068 & .092 & .108 & .119 & .079 & .032 & .035 & .031 & .033 & .031 \\
GradSHAP  & .035 & .063 & .088 & .103 & .112 & .075 & .069 & .054 & .039 & .034 & .037 \\
DynaMask  & .019 & .023 & .041 & .045 & .061 & .035 & .069 & .053 & .031 & .015 & .008 \\
TimeSHAP  & .009 & .010 & .012 & .015 & .019 & .012 & .018 & .023 & .021 & .025 & .018 \\
FIT  & .005 & .009 & .012 & .014 & .020 & .011 & .077 & .049 & .030 & .019 & .012 \\
WinIT  & .015 & .033 & .051 & .058 & .063 & .041 & .068 & .043 & .030 & .021 & .013 \\
Cluster-TCAV  & .014 & .019 & .021 & .022 & .038 & .020 & .121 & .115 & .097 & .093 & .084 \\
Random & .002 & .003 & .002 & .004 & .009 & .003 & .051 & .026 & .018 & .008 & .006 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)  & .042 & .102 & .144 & .153 & .138 & \textbf{.109} & .040 & .036 & .040 & .027 & .025 \\
\tisae{} (hard)  & .037 & .085 & .130 & .133 & .118 & \underline{.094} & .034 & .033 & .039 & .024 & .022 \\
Attention & .009 & .028 & .054 & .067 & .076 & .043 & .118 & .129 & .132 & .128 & .128 \\
IG & .032 & .056 & .076 & .095 & .101 & .066 & .061 & .056 & .054 & .051 & .048 \\
TSR & .032 & .058 & .080 & .092 & .103 & .068 & .038 & .036 & .039 & .040 & .039 \\
GradSHAP & .031 & .056 & .074 & .093 & .102 & .066 & .061 & .054 & .052 & .049 & .048 \\
DynaMask & .031 & .045 & .061 & .071 & .082 & .054 & .070 & .041 & .032 & .022 & .015 \\
TimeSHAP & .004 & .005 & .007 & .005 & .008 & .006 & .037 & .063 & .043 & .035 & .027 \\
FIT & .001 & .004 & .008 & .022 & .030 & .012 & .079 & .046 & .026 & .011 & .005 \\
WinIT & .011 & .021 & .031 & .042 & .051 & .028 & .081 & .059 & .038 & .025 & .020 \\
Cluster-TCAV & .016 & .028 & .036 & .028 & .027 & .026 & .101 & .083 & .067 & .063 & .060 \\
Random & .004 & .001 & .002 & .003 & .010 & .004 & .051 & .032 & .025 & .017 & .010 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)  & .082 & .141 & .172 & .180 & .182 & \textbf{.143} & .071 & .053 & .041 & .026 & .009 \\
\tisae{} (hard)  & .065 & .124 & .156 & .170 & .165 & \underline{.127} & .048 & .040 & .057 & .051 & .036 \\
Attention        & .041 & .086 & .115 & .136 & .140 & .096 & .035 & .042 & .027 & .017 & .015 \\
IG               & .049 & .079 & .094 & .108 & .116 & .085 & .118 & .088 & .050 & .030 & .018 \\
TSR              & .051 & .086 & .110 & .120 & .133 & .094 & .070 & .054 & .031 & .016 & .011 \\
GradSHAP         & .051 & .076 & .095 & .110 & .124 & .087 & .123 & .087 & .051 & .030 & .018 \\
DynaMask         & .005 & .011 & .013 & .033 & .027 & .016 & .048 & .044 & .026 & .021 & .010 \\
TimeSHAP         & .011 & .013 & .018 & .019 & .025 & .017 & .029 & .028 & .029 & .023 & .016 \\
FIT              & .006 & .023 & .037 & .052 & .065 & .033 & .076 & .055 & .041 & .030 & .018 \\
WinIT            & .028 & .047 & .065 & .071 & .077 & .056 & .052 & .043 & .039 & .029 & .020 \\
Cluster-TCAV     & .024 & .055 & .075 & .086 & .090 & .062 & .146 & .140 & .107 & .076 & .064 \\
Random           & .001 & .002 & .001 & .005 & .010 & .003 & .064 & .027 & .013 & .006 & .005 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)  & .048 & .123 & .150 & .156 & .155 & \textbf{.120} & $-$.007 & $-$.005 & .001 & .001 & .006 \\
\tisae{} (hard)  & .041 & .081 & .124 & .141 & .151 & \underline{.100} & $-$.009 & $-$.003 & $-$.002 & .002 & $-$.001 \\
Attention        & .014 & .031 & .052 & .077 & .092 & .047 & .030 & .023 & .015 & .013 & .010 \\
IG               & .016 & .033 & .051 & .065 & .074 & .045 & .084 & .073 & .051 & .032 & .018 \\
TSR              & .027 & .051 & .065 & .081 & .084 & .058 & .041 & .037 & .021 & .018 & .013 \\
GradSHAP         & .016 & .035 & .047 & .064 & .069 & .044 & .081 & .073 & .052 & .032 & .018 \\
DynaMask         & .005 & .015 & .022 & .036 & .040 & .020 & .050 & .023 & .019 & .007 & .002 \\
TimeSHAP         & .003 & .004 & .002 & .004 & .010 & .004 & .026 & .042 & .038 & .032 & .025 \\
FIT              & $-$.006 & .004 & .015 & .026 & .034 & .012 & .049 & .029 & .015 & .011 & .005 \\
WinIT            & .009 & .009 & .024 & .040 & .044 & .022 & .046 & .039 & .030 & .020 & .019 \\
Cluster-TCAV     & .013 & .018 & .049 & .056 & .055 & .035 & .074 & .072 & .057 & .041 & .027 \\
Random           & .001 & .000 & .001 & .000 & .007 & .001 & .045 & .029 & .016 & .010 & .008 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)  & .022 & .052 & .076 & .091 & .109 & \underline{.065} & .065 & .067 & .064 & .067 & .052 \\
\tisae{} (hard)  & .021 & .055 & .080 & .099 & .121 & \textbf{.070} & .055 & .039 & .050 & .048 & .055 \\
Attention        & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
IG               & .023 & .055 & .064 & .075 & .089 & .057 & .095 & .079 & .056 & .031 & .024 \\
TSR              & .024 & .050 & .066 & .081 & .095 & .059 & .059 & .045 & .030 & .017 & .012 \\
GradSHAP         & .024 & .053 & .069 & .077 & .093 & .058 & .097 & .080 & .057 & .033 & .022 \\
DynaMask         & .017 & .042 & .049 & .066 & .079 & .046 & .043 & .030 & .024 & .011 & .003 \\
TimeSHAP         & .020 & .019 & .022 & .024 & .029 & .022 & .047 & .062 & .051 & .036 & .031 \\
FIT              & .010 & .013 & .018 & .029 & .038 & .020 & .101 & .048 & .033 & .024 & .013 \\
WinIT            & .023 & .033 & .043 & .040 & .048 & .035 & .071 & .065 & .047 & .032 & .023 \\
Cluster-TCAV     & .016 & .047 & .075 & .073 & .090 & .056 & .110 & .098 & .089 & .071 & .051 \\
Random           & .002 & .004 & .007 & .010 & .020 & .008 & .075 & .047 & .033 & .018 & .016 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)  & .021 & .058 & .091 & .132 & .162 & \textbf{.085} & .041 & .046 & .040 & .035 & .032 \\
\tisae{} (hard)  & .031 & .055 & .081 & .110 & .143 & \underline{.076} & .039 & .043 & .040 & .032 & .020 \\
Attention        & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
IG               & .017 & .028 & .037 & .051 & .064 & .037 & .095 & .047 & .024 & .014 & .009 \\
TSR              & .019 & .031 & .043 & .062 & .076 & .042 & .065 & .031 & .017 & .011 & .010 \\
GradSHAP         & .017 & .029 & .039 & .049 & .059 & .036 & .105 & .049 & .023 & .016 & .009 \\
DynaMask         & .003 & .007 & .009 & .014 & .027 & .011 & .081 & .064 & .054 & .041 & .035 \\
TimeSHAP         & .019 & .020 & .023 & .024 & .028 & .022 & .070 & .105 & .071 & .055 & .045 \\
FIT              & .006 & .014 & .021 & .023 & .030 & .018 & .111 & .063 & .036 & .027 & .018 \\
WinIT            & .017 & .024 & .031 & .033 & .044 & .028 & .100 & .074 & .057 & .043 & .032 \\
Cluster-TCAV     & .007 & .014 & .031 & .037 & .073 & .028 & .157 & .162 & .150 & .136 & .083 \\
Random           & .005 & .006 & .008 & .010 & .018 & .008 & .095 & .055 & .047 & .029 & .022 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)  & .004 & .007 & .023 & .024 & .025 & .015 & .089 & .080 & .070 & .060 & .044 \\
\tisae{} (hard)  & .003 & .008 & .017 & .021 & .032 & .013 & .080 & .072 & .059 & .051 & .045 \\
Attention        & .004 & .008 & .008 & .010 & .020 & .010 & .089 & .098 & .090 & .083 & .073 \\
IG               & .037 & .058 & .073 & .084 & .084 & \textbf{.064} & .051 & .037 & .021 & .014 & .008 \\
TSR              & .034 & .058 & .071 & .079 & .082 & .061 & .023 & .021 & .012 & .007 & .004 \\
GradSHAP         & .038 & .060 & .071 & .085 & .083 & \underline{.064} & .049 & .036 & .021 & .014 & .009 \\
DynaMask         & .015 & .030 & .036 & .048 & .054 & .033 & .016 & .014 & .013 & .004 & .001 \\
TimeSHAP         & .014 & .014 & .017 & .017 & .019 & .016 & .034 & .052 & .042 & .033 & .022 \\
FIT              & .006 & .010 & .010 & .012 & .017 & .010 & .071 & .037 & .021 & .013 & .008 \\
WinIT            & .011 & .024 & .030 & .031 & .043 & .025 & .066 & .042 & .032 & .024 & .016 \\
Cluster-TCAV     & $-$.002 & .003 & .012 & .024 & .029 & .012 & .077 & .065 & .057 & .048 & .047 \\
Random           & .001 & .001 & .007 & .009 & .012 & .005 & .055 & .032 & .023 & .015 & .012 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)  & .003 & .012 & .015 & .028 & .033 & .016 & .119 & .120 & .113 & .101 & .093 \\
\tisae{} (hard)  & .005 & .009 & .020 & .030 & .048 & .021 & .115 & .118 & .116 & .105 & .088 \\
Attention        & .003 & .006 & .014 & .029 & .039 & .016 & .141 & .120 & .115 & .102 & .096 \\
IG               & .044 & .074 & .103 & .130 & .139 & .093 & .014 & .007 & .000 & $-$.001 & $-$.001 \\
TSR              & .049 & .080 & .117 & .116 & .125 & .092 & .010 & .004 & .001 & .001 & .000 \\
GradSHAP         & .045 & .075 & .104 & .130 & .138 & \underline{.093} & .015 & .007 & $-$.001 & $-$.001 & $-$.001 \\
DynaMask         & .098 & .172 & .229 & .274 & .319 & \textbf{.204} & $-$.047 & $-$.056 & $-$.057 & $-$.057 & $-$.055 \\
TimeSHAP         & .027 & .032 & .032 & .034 & .039 & .031 & .032 & .058 & .052 & .035 & .031 \\
FIT              & .017 & .024 & .034 & .047 & .051 & .033 & .050 & .033 & .021 & .013 & .005 \\
WinIT            & .031 & .044 & .056 & .066 & .080 & .052 & .058 & .047 & .035 & .026 & .013 \\
Cluster-TCAV     & .005 & .040 & .065 & .081 & .097 & .053 & .115 & .086 & .077 & .050 & .037 \\
Random           & .003 & .004 & .008 & .014 & .018 & .009 & .076 & .056 & .045 & .032 & .027 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .034 & .040 & .036 & .046 & .062 & .041 & .064 & .046 & .037 & .030 & .020 \\
\tisae{} (hard)      & .032 & .043 & .037 & .042 & .051 & .039 & .060 & .050 & .043 & .034 & .015 \\
Attention            & .011 & .036 & .050 & .051 & .055 & .037 & .047 & .025 & .016 & .015 & .013 \\
IG                   & .021 & .038 & .057 & .071 & .086 & \underline{.050} & .016 & $-$.012 & $-$.024 & $-$.023 & $-$.017 \\
TSR                  & .021 & .035 & .050 & .071 & .089 & .049 & .011 & $-$.007 & $-$.013 & $-$.012 & $-$.011 \\
GradSHAP             & .021 & .038 & .056 & .073 & .087 & \textbf{.051} & .016 & $-$.012 & $-$.023 & $-$.023 & $-$.017 \\
DynaMask             & .013 & .020 & .026 & .026 & .030 & .022 & .055 & .035 & .017 & .010 & .008 \\
TimeSHAP             & .012 & .013 & .013 & .012 & .014 & .012 & .004 & .009 & .007 & .005 & .004 \\
FIT                  & .004 & .004 & .009 & .013 & .021 & .009 & .033 & .020 & .011 & .005 & .002 \\
WinIT                & .005 & .007 & .013 & .013 & .022 & .011 & .058 & .039 & .023 & .014 & .011 \\
Cluster-TCAV         & .004 & .008 & .011 & .016 & .019 & .011 & .053 & .032 & .018 & .016 & .021 \\
Random               & .001 & .002 & .002 & .002 & .003 & .002 & .034 & .020 & .012 & .011 & .006 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .013 & .023 & .040 & .052 & .049 & .032 & .054 & .044 & .036 & .032 & .028 \\
\tisae{} (hard)      & .011 & .021 & .040 & .059 & .058 & \textbf{.035} & .053 & .043 & .040 & .027 & .018 \\
Attention            & .003 & .011 & .015 & .019 & .034 & .015 & .034 & .018 & .010 & .007 & .004 \\
IG                   & .010 & .018 & .031 & .042 & .054 & .029 & .048 & .033 & .019 & .011 & .008 \\
TSR                  & .012 & .023 & .027 & .049 & .067 & \underline{.033} & .026 & .015 & .009 & .007 & .007 \\
GradSHAP             & .010 & .018 & .033 & .042 & .053 & .029 & .048 & .033 & .018 & .010 & .007 \\
DynaMask             & .003 & .003 & .007 & .014 & .017 & .008 & .055 & .039 & .025 & .016 & .011 \\
TimeSHAP             & .003 & .003 & .003 & .004 & .003 & .003 & .010 & .017 & .016 & .013 & .015 \\
FIT                  & .003 & .000 & .003 & .011 & .016 & .006 & .038 & .027 & .017 & .011 & .007 \\
WinIT                & .005 & .007 & .013 & .017 & .023 & .012 & .050 & .033 & .023 & .016 & .010 \\
Cluster-TCAV         & .001 & .005 & .013 & .020 & .027 & .012 & .068 & .052 & .036 & .037 & .032 \\
Random               & .001 & .000 & .002 & .004 & .005 & .002 & .036 & .021 & .013 & .006 & .003 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .010 & .025 & .043 & .057 & .068 & \textbf{.037} & .031 & .019 & .013 & .006 & .001 \\
\tisae{} (hard)      & .007 & .022 & .038 & .055 & .061 & .034 & .033 & .023 & .016 & .007 & .003 \\
Attention            & $-$.012 & $-$.006 & .000 & .010 & .025 & .002 & .076 & .050 & .047 & .041 & .029 \\
IG                   & .010 & .022 & .034 & .049 & .058 & .032 & .035 & .017 & .007 & .003 & .003 \\
TSR                  & .011 & .028 & .036 & .049 & .061 & .034 & .024 & .012 & .007 & .005 & .004 \\
GradSHAP             & .011 & .022 & .033 & .047 & .058 & .032 & .035 & .017 & .007 & .003 & .002 \\
DynaMask             & .017 & .026 & .036 & .045 & .053 & .033 & .039 & .024 & .010 & .003 & $-$.002 \\
TimeSHAP             & .008 & .009 & .010 & .011 & .015 & .010 & .015 & .021 & .013 & .016 & .011 \\
FIT                  & .007 & .012 & .016 & .018 & .021 & .013 & .046 & .029 & .018 & .012 & .007 \\
WinIT                & .030 & .033 & .039 & .040 & .051 & \underline{.036} & .050 & .034 & .026 & .016 & .010 \\
Cluster-TCAV         & .006 & .018 & .024 & .035 & .047 & .024 & .075 & .072 & .067 & .055 & .048 \\
Random               & .000 & $-$.001 & .001 & .001 & .005 & .001 & .039 & .029 & .021 & .016 & .009 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .039 & .060 & .069 & .060 & .062 & \underline{.056} & .018 & .010 & .004 & .007 & .005 \\
\tisae{} (hard)      & .034 & .059 & .073 & .063 & .069 & \textbf{.057} & .025 & .013 & .022 & .030 & .034 \\
Attention            & .005 & .014 & .025 & .032 & .034 & .020 & .051 & .038 & .033 & .030 & .021 \\
IG                   & .015 & .025 & .038 & .055 & .064 & .037 & .048 & .047 & .040 & .031 & .025 \\
TSR                  & .018 & .035 & .051 & .062 & .070 & .045 & .029 & .028 & .023 & .021 & .018 \\
GradSHAP             & .015 & .025 & .038 & .054 & .064 & .037 & .047 & .049 & .039 & .031 & .025 \\
DynaMask             & .021 & .029 & .038 & .043 & .051 & .035 & .034 & .020 & .005 & $-$.001 & $-$.001 \\
TimeSHAP             & .013 & .012 & .011 & .011 & .011 & .012 & .010 & .024 & .021 & .015 & .014 \\
FIT                  & .006 & .008 & .013 & .019 & .025 & .013 & .035 & .019 & .010 & .005 & .004 \\
WinIT                & .015 & .030 & .031 & .038 & .042 & .030 & .029 & .021 & .014 & .007 & .002 \\
Cluster-TCAV         & .004 & .011 & .019 & .034 & .018 & .017 & .064 & .064 & .064 & .047 & .054 \\
Random               & .001 & .002 & .003 & .004 & .006 & .003 & .040 & .024 & .015 & .009 & .006 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .112 & .129 & .142 & .138 & .130 & \underline{.124} & $-$.039 & $-$.029 & $-$.023 & $-$.018 & $-$.008 \\
\tisae{} (hard)      & .117 & .131 & .147 & .149 & .144 & \textbf{.130} & $-$.028 & $-$.030 & $-$.017 & .004 & .005 \\
Attention            & .053 & .064 & .074 & .074 & .085 & .067 & .016 & .024 & .017 & .011 & .008 \\
IG                   & .033 & .045 & .058 & .069 & .082 & .054 & .055 & .045 & .027 & .019 & .012 \\
TSR                  & .065 & .089 & .096 & .107 & .112 & .089 & .034 & .024 & .013 & .010 & .007 \\
GradSHAP             & .034 & .043 & .058 & .058 & .082 & .052 & .059 & .046 & .027 & .019 & .011 \\
DynaMask             & .003 & .010 & .019 & .037 & .046 & .021 & .034 & .011 & .009 & .007 & .001 \\
TimeSHAP             & .007 & .006 & .008 & .010 & .011 & .008 & .020 & .022 & .021 & .016 & .015 \\
FIT                  & .010 & .019 & .037 & .046 & .056 & .031 & .048 & .028 & .019 & .016 & .008 \\
WinIT                & .055 & .063 & .076 & .073 & .069 & .066 & .043 & .020 & .014 & .007 & .006 \\
Cluster-TCAV         & .002 & .005 & .011 & .014 & .012 & .008 & .130 & .114 & .128 & .129 & .132 \\
Random               & .000 & .001 & .000 & .001 & .000 & .001 & .032 & .014 & .012 & .007 & .003 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .022 & .047 & .056 & .051 & .049 & \textbf{.044} & .007 & .006 & .005 & .005 & .005 \\
\tisae{} (hard)      & .024 & .046 & .044 & .048 & .057 & \underline{.043} & .010 & .013 & .014 & .022 & .031 \\
Attention            & .012 & .019 & .026 & .034 & .044 & .026 & .014 & .015 & .009 & .004 & .002 \\
IG                   & .011 & .013 & .019 & .024 & .035 & .018 & .075 & .055 & .036 & .024 & .017 \\
TSR                  & .011 & .021 & .031 & .044 & .052 & .030 & .051 & .037 & .023 & .015 & .010 \\
GradSHAP             & .010 & .012 & .019 & .022 & .034 & .017 & .076 & .056 & .036 & .024 & .018 \\
DynaMask             & $-$.002 & .006 & .017 & .022 & .042 & .015 & .029 & .011 & .003 & $-$.001 & .001 \\
TimeSHAP             & .007 & .007 & .008 & .008 & .010 & .008 & .016 & .034 & .026 & .019 & .012 \\
FIT                  & .006 & .010 & .013 & .018 & .027 & .014 & .028 & .011 & .005 & .003 & .004 \\
WinIT                & .001 & .007 & .014 & .022 & .022 & .013 & .034 & .023 & .011 & .004 & .002 \\
Cluster-TCAV         & .000 & .002 & .009 & .017 & .029 & .009 & .060 & .056 & .050 & .054 & .050 \\
Random               & .001 & .001 & .000 & .001 & .001 & .001 & .045 & .026 & .019 & .009 & .008 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .011 & .017 & .024 & .028 & .038 & .022 & .040 & .026 & .019 & .010 & .002 \\
\tisae{} (hard)      & .010 & .017 & .025 & .025 & .034 & .020 & .036 & .028 & .018 & .011 & .003 \\
Attention            & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
IG                   & .016 & .023 & .029 & .032 & .036 & .025 & .037 & .023 & .016 & .011 & .008 \\
TSR                  & .017 & .034 & .037 & .043 & .047 & \textbf{.034} & .019 & .013 & .009 & .005 & .004 \\
GradSHAP             & .014 & .025 & .034 & .037 & .042 & \underline{.028} & .034 & .024 & .016 & .011 & .009 \\
DynaMask             & .008 & .011 & .019 & .034 & .042 & .021 & .014 & .010 & .008 & .004 & .002 \\
TimeSHAP             & .009 & .008 & .011 & .009 & .014 & .010 & .015 & .024 & .024 & .019 & .019 \\
FIT                  & .007 & .009 & .012 & .012 & .020 & .011 & .026 & .009 & .008 & .007 & .006 \\
WinIT                & .002 & .005 & .011 & .018 & .021 & .010 & .021 & .013 & .010 & .010 & .007 \\
Cluster-TCAV         & .001 & .006 & .009 & .015 & .019 & .009 & .046 & .031 & .023 & .015 & .014 \\
Random               & .001 & .003 & .002 & .005 & .011 & .004 & .022 & .019 & .014 & .007 & .007 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .014 & .019 & .037 & .057 & .070 & \textbf{.035} & .036 & .015 & .010 & .014 & .014 \\
\tisae{} (hard)      & .011 & .019 & .032 & .044 & .058 & .030 & .030 & .020 & .016 & .006 & .014 \\
Attention            & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
IG                   & .013 & .023 & .033 & .041 & .043 & .028 & .062 & .059 & .045 & .030 & .018 \\
TSR                  & .018 & .030 & .039 & .046 & .057 & \underline{.035} & .039 & .031 & .022 & .016 & .012 \\
GradSHAP             & .014 & .022 & .033 & .036 & .042 & .027 & .064 & .060 & .047 & .030 & .019 \\
DynaMask             & .003 & .009 & .013 & .015 & .020 & .011 & .029 & .025 & .020 & .014 & .012 \\
TimeSHAP             & .017 & .017 & .015 & .017 & .019 & .017 & .025 & .038 & .037 & .029 & .022 \\
FIT                  & .002 & .008 & .011 & .016 & .020 & .010 & .041 & .028 & .013 & .008 & .005 \\
WinIT                & .011 & .013 & .019 & .026 & .030 & .018 & .029 & .029 & .016 & .009 & .003 \\
Cluster-TCAV         & .005 & .010 & .015 & .021 & .022 & .014 & .072 & .080 & .062 & .037 & .026 \\
Random               & $-$.001 & .002 & .005 & .007 & .008 & .004 & .037 & .022 & .016 & .013 & .009 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .014 & .025 & .026 & .021 & .032 & .023 & .135 & .143 & .131 & .127 & .108 \\
\tisae{} (hard)      & .010 & .021 & .032 & .028 & .027 & .023 & .131 & .134 & .121 & .122 & .110 \\
Attention            & .012 & .012 & .015 & .029 & .040 & .020 & .120 & .106 & .094 & .080 & .061 \\
IG                   & .044 & .052 & .058 & .073 & .085 & .060 & .022 & .018 & .011 & .006 & .002 \\
TSR                  & .048 & .064 & .084 & .106 & .123 & \textbf{.080} & .013 & .007 & .005 & .003 & .002 \\
GradSHAP             & .043 & .051 & .058 & .077 & .090 & \underline{.061} & .023 & .018 & .011 & .006 & .002 \\
DynaMask             & .019 & .040 & .051 & .074 & .083 & .048 & .022 & .009 & .007 & .008 & .005 \\
TimeSHAP             & .030 & .031 & .032 & .031 & .033 & .031 & .024 & .038 & .027 & .021 & .017 \\
FIT                  & .009 & .015 & .018 & .024 & .033 & .018 & .058 & .026 & .019 & .010 & .006 \\
WinIT                & .025 & .033 & .039 & .047 & .058 & .037 & .037 & .027 & .020 & .015 & .011 \\
Cluster-TCAV         & .002 & .005 & .012 & .031 & .049 & .017 & .122 & .097 & .067 & .042 & .039 \\
Random               & .001 & .003 & .008 & .010 & .012 & .006 & .068 & .039 & .030 & .018 & .009 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .010 & .016 & .024 & .031 & .040 & .022 & .117 & .098 & .080 & .081 & .076 \\
\tisae{} (hard)      & .003 & .017 & .021 & .032 & .038 & .022 & .104 & .102 & .080 & .076 & .065 \\
Attention            & .006 & .026 & .037 & .044 & .052 & .029 & .124 & .114 & .101 & .095 & .074 \\
IG                   & .037 & .049 & .057 & .069 & .082 & .056 & .028 & .020 & .011 & .003 & .002 \\
TSR                  & .042 & .055 & .063 & .071 & .083 & \textbf{.059} & .022 & .005 & .004 & .002 & .001 \\
GradSHAP             & .037 & .051 & .059 & .071 & .081 & \underline{.057} & .027 & .022 & .010 & .003 & .002 \\
DynaMask             & .027 & .050 & .054 & .071 & .080 & .051 & .038 & .020 & .009 & .007 & .005 \\
TimeSHAP             & .031 & .033 & .032 & .034 & .035 & .033 & .026 & .063 & .051 & .043 & .031 \\
FIT                  & .020 & .028 & .035 & .038 & .044 & .032 & .068 & .039 & .021 & .012 & .008 \\
WinIT                & .026 & .035 & .045 & .059 & .069 & .044 & .061 & .044 & .027 & .020 & .011 \\
Cluster-TCAV         & .007 & .012 & .022 & .036 & .050 & .023 & .125 & .117 & .109 & .121 & .100 \\
Random               & .003 & .008 & .012 & .015 & .018 & .010 & .082 & .055 & .046 & .028 & .025 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .066 & .112 & .126 & .127 & .128 & \textbf{.106} & $-$.063 & $-$.049 & $-$.041 & $-$.029 & $-$.022 \\
\tisae{} (hard)      & .054 & .090 & .102 & .110 & .110 & \underline{.088} & $-$.050 & $-$.037 & $-$.019 & $-$.006 & $-$.006 \\
Attention            & .025 & .051 & .064 & .078 & .088 & .056 & .003 & .010 & .010 & .008 & .004 \\
IG                   & .037 & .054 & .058 & .059 & .060 & .051 & .007 & .017 & .018 & .015 & .010 \\
TSR                  & .035 & .052 & .058 & .060 & .064 & .051 & .008 & .009 & .005 & .005 & .004 \\
GradSHAP             & .037 & .054 & .058 & .059 & .060 & .051 & .007 & .017 & .018 & .015 & .010 \\
DynaMask             & .010 & .014 & .015 & .018 & .023 & .016 & .018 & .011 & .010 & .009 & .007 \\
TimeSHAP             & .008 & .010 & .010 & .012 & .016 & .011 & $-$.010 & $-$.008 & $-$.008 & $-$.009 & $-$.008 \\
FIT                  & $-$.005 & $-$.001 & .002 & .006 & .011 & .002 & $-$.001 & .002 & .008 & .008 & .005 \\
WinIT                & .006 & .010 & .014 & .017 & .023 & .013 & .011 & .018 & .019 & .016 & .013 \\
Cluster-TCAV         & .029 & .035 & .046 & .055 & .071 & .043 & $-$.004 & .014 & .012 & .005 & .008 \\
Random               & .000 & .000 & .001 & .001 & .001 & .001 & .014 & .008 & .003 & .004 & .003 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .039 & .074 & .100 & .120 & .122 & \textbf{.085} & $-$.001 & $-$.008 & $-$.003 & .001 & .007 \\
\tisae{} (hard)      & .035 & .058 & .080 & .093 & .100 & .068 & .009 & .003 & .010 & .006 & .003 \\
Attention            & .025 & .041 & .050 & .056 & .063 & .044 & .057 & .044 & .033 & .023 & .016 \\
IG                   & .050 & .071 & .082 & .091 & .100 & .074 & .020 & .004 & $-$.005 & $-$.006 & $-$.004 \\
TSR                  & .050 & .074 & .086 & .095 & .101 & \underline{.077} & .017 & .003 & $-$.002 & $-$.003 & $-$.004 \\
GradSHAP             & .050 & .071 & .082 & .091 & .099 & .074 & .020 & .003 & $-$.005 & $-$.006 & $-$.004 \\
DynaMask             & .001 & .004 & .004 & .008 & .010 & .005 & .047 & .036 & .032 & .021 & .010 \\
TimeSHAP             & .006 & .008 & .009 & .011 & .014 & .009 & .008 & .008 & .006 & .001 & .001 \\
FIT                  & .003 & .012 & .016 & .025 & .029 & .015 & .020 & .012 & .006 & .004 & .005 \\
WinIT                & .003 & .011 & .013 & .024 & .028 & .014 & .040 & .021 & .017 & .013 & .008 \\
Cluster-TCAV         & .014 & .030 & .040 & .055 & .065 & .038 & .028 & .003 & .005 & .002 & $-$.002 \\
Random               & .001 & .001 & .001 & .003 & .004 & .002 & .034 & .017 & .009 & .006 & .002 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .050 & .095 & .117 & .123 & .129 & \textbf{.097} & .008 & $-$.011 & $-$.015 & $-$.009 & $-$.006 \\
\tisae{} (hard)      & .044 & .083 & .099 & .111 & .116 & \underline{.086} & .008 & .001 & .001 & .004 & .020 \\
Attention            & .003 & .005 & .003 & .007 & .010 & .005 & .119 & .103 & .096 & .090 & .083 \\
IG                   & .049 & .062 & .071 & .081 & .090 & .068 & .039 & .034 & .031 & .026 & .023 \\
TSR                  & .050 & .065 & .079 & .093 & .101 & .074 & .025 & .021 & .014 & .015 & .014 \\
GradSHAP             & .049 & .062 & .070 & .080 & .090 & .067 & .040 & .035 & .032 & .026 & .023 \\
DynaMask             & .020 & .031 & .031 & .035 & .040 & .030 & .044 & .024 & .021 & .017 & .012 \\
TimeSHAP             & .018 & .021 & .028 & .035 & .039 & .027 & .003 & .010 & .007 & .006 & .005 \\
FIT                  & .006 & .014 & .018 & .025 & .027 & .017 & .035 & .033 & .019 & .011 & .008 \\
WinIT                & .020 & .035 & .044 & .053 & .060 & .040 & .040 & .024 & .019 & .010 & .006 \\
Cluster-TCAV         & .017 & .047 & .049 & .062 & .068 & .045 & .065 & .045 & .036 & .031 & .025 \\
Random               & .000 & .001 & .003 & .004 & .007 & .003 & .048 & .027 & .015 & .009 & .008 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .020 & .047 & .078 & .096 & .096 & \textbf{.063} & .022 & .016 & .014 & .011 & .009 \\
\tisae{} (hard)      & .015 & .043 & .071 & .093 & .094 & \underline{.058} & .014 & .011 & .010 & .009 & .008 \\
Attention            & .003 & .003 & .009 & .018 & .028 & .010 & .061 & .055 & .047 & .045 & .037 \\
IG                   & .011 & .020 & .027 & .038 & .047 & .026 & .036 & .041 & .038 & .035 & .030 \\
TSR                  & .008 & .015 & .027 & .035 & .051 & .024 & .029 & .028 & .028 & .027 & .026 \\
GradSHAP             & .010 & .020 & .028 & .039 & .047 & .026 & .035 & .042 & .038 & .035 & .030 \\
DynaMask             & .000 & .004 & .003 & .004 & .005 & .003 & .052 & .035 & .027 & .022 & .013 \\
TimeSHAP             & $-$.002 & $-$.002 & $-$.002 & .000 & .002 & $-$.001 & .016 & .023 & .021 & .017 & .014 \\
FIT                  & .000 & .001 & .002 & .004 & .004 & .002 & .031 & .023 & .020 & .012 & .008 \\
WinIT                & .002 & .002 & .008 & .013 & .015 & .007 & .043 & .028 & .022 & .015 & .008 \\
Cluster-TCAV         & .010 & .017 & .023 & .031 & .040 & .022 & .046 & .037 & .024 & .013 & .009 \\
Random               & .001 & .003 & .004 & .004 & .005 & .003 & .025 & .010 & .006 & .004 & .002 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .025 & .057 & .077 & .069 & .058 & \textbf{.055} & $-$.024 & $-$.010 & .007 & .014 & .010 \\
\tisae{} (hard)      & .025 & .051 & .066 & .069 & .072 & \underline{.054} & $-$.028 & $-$.025 & $-$.017 & .003 & $-$.003 \\
Attention            & .033 & .035 & .039 & .043 & .048 & .038 & .048 & .044 & .038 & .026 & .016 \\
IG                   & .030 & .033 & .036 & .039 & .041 & .035 & .055 & .049 & .035 & .024 & .018 \\
TSR                  & .033 & .038 & .041 & .042 & .047 & .039 & .042 & .035 & .026 & .018 & .013 \\
GradSHAP             & .030 & .034 & .038 & .041 & .043 & .036 & .053 & .047 & .034 & .024 & .017 \\
DynaMask             & .001 & $-$.001 & $-$.002 & $-$.001 & .000 & .000 & .031 & .028 & .015 & .005 & .001 \\
TimeSHAP             & .009 & .011 & .012 & .011 & .016 & .011 & .021 & .021 & .017 & .012 & .009 \\
FIT                  & .005 & .013 & .018 & .027 & .034 & .018 & .031 & .036 & .026 & .014 & .008 \\
WinIT                & .019 & .019 & .021 & .023 & .027 & .022 & .026 & .032 & .029 & .026 & .020 \\
Cluster-TCAV         & .034 & .036 & .038 & .049 & .058 & .040 & .030 & .033 & .031 & .017 & .015 \\
Random               & .000 & .001 & .002 & .004 & .005 & .002 & .033 & .020 & .015 & .009 & .006 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .060 & .095 & .110 & .118 & .118 & \textbf{.096} & $-$.052 & $-$.043 & $-$.031 & $-$.023 & $-$.014 \\
\tisae{} (hard)      & .061 & .090 & .101 & .103 & .105 & \underline{.088} & $-$.051 & $-$.037 & $-$.025 & $-$.018 & $-$.008 \\
Attention            & .021 & .030 & .036 & .043 & .047 & .033 & .034 & .028 & .028 & .026 & .022 \\
IG                   & .050 & .056 & .058 & .062 & .066 & .057 & .026 & .027 & .023 & .017 & .011 \\
TSR                  & .053 & .059 & .062 & .066 & .069 & .060 & .023 & .019 & .013 & .011 & .008 \\
GradSHAP             & .050 & .056 & .059 & .062 & .066 & .057 & .025 & .026 & .022 & .016 & .010 \\
DynaMask             & $-$.001 & $-$.001 & $-$.003 & $-$.004 & $-$.001 & $-$.002 & .046 & .036 & .014 & .005 & .002 \\
TimeSHAP             & .022 & .026 & .028 & .030 & .033 & .026 & .003 & .008 & .004 & .000 & .000 \\
FIT                  & .008 & .019 & .027 & .031 & .034 & .022 & .035 & .029 & .024 & .016 & .010 \\
WinIT                & .005 & .010 & .018 & .019 & .024 & .015 & .041 & .039 & .033 & .031 & .028 \\
Cluster-TCAV         & .003 & .017 & .030 & .055 & .076 & .032 & .073 & .057 & .047 & .023 & .008 \\
Random               & .000 & .001 & .002 & .005 & .009 & .003 & .048 & .024 & .013 & .008 & .002 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .005 & .019 & .028 & .038 & .051 & .025 & .084 & .067 & .059 & .047 & .040 \\
\tisae{} (hard)      & .006 & .018 & .030 & .041 & .057 & \underline{.028} & .084 & .074 & .061 & .046 & .035 \\
Attention            & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
IG                   & $-$.002 & .011 & .020 & .033 & .042 & .018 & .143 & .111 & .088 & .063 & .045 \\
TSR                  & $-$.003 & .015 & .034 & .038 & .048 & .023 & .135 & .103 & .074 & .051 & .037 \\
GradSHAP             & $-$.002 & .010 & .026 & .033 & .046 & .020 & .148 & .111 & .087 & .064 & .046 \\
DynaMask             & .005 & .013 & .023 & .039 & .044 & .024 & .069 & .059 & .041 & .031 & .022 \\
TimeSHAP             & .015 & .019 & .021 & .021 & .030 & .019 & .077 & .069 & .056 & .054 & .042 \\
FIT                  & .002 & .007 & .012 & .017 & .027 & .012 & .132 & .105 & .075 & .057 & .044 \\
WinIT                & .015 & .020 & .029 & .036 & .040 & .026 & .102 & .082 & .062 & .047 & .037 \\
Cluster-TCAV         & .005 & .021 & .034 & .041 & .052 & \textbf{.028} & .091 & .077 & .061 & .042 & .031 \\
Random               & .002 & .006 & .010 & .015 & .019 & .010 & .078 & .046 & .029 & .022 & .019 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .007 & .019 & .027 & .034 & .040 & \underline{.024} & .025 & .013 & $-$.002 & $-$.004 & .000 \\
\tisae{} (hard)      & .010 & .019 & .020 & .028 & .045 & .022 & .020 & .016 & .011 & .013 & .000 \\
Attention            & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
IG                   & .011 & .018 & .024 & .032 & .037 & .022 & .007 & .005 & .000 & $-$.002 & $-$.002 \\
TSR                  & .015 & .026 & .035 & .043 & .048 & \textbf{.031} & .009 & .001 & $-$.002 & $-$.001 & $-$.001 \\
GradSHAP             & .011 & .017 & .023 & .029 & .035 & .021 & .005 & .002 & $-$.002 & $-$.002 & $-$.002 \\
DynaMask             & .002 & .002 & $-$.001 & .002 & .006 & .002 & .020 & .009 & .004 & .001 & .001 \\
TimeSHAP             & .006 & .009 & .008 & .007 & .009 & .007 & $-$.001 & .003 & .000 & $-$.001 & .000 \\
FIT                  & .001 & .003 & .003 & .005 & .008 & .003 & .027 & .010 & .005 & .006 & .004 \\
WinIT                & .004 & .011 & .009 & .013 & .016 & .010 & .003 & .003 & .004 & .006 & .003 \\
Cluster-TCAV         & .002 & .004 & .007 & .007 & .008 & .005 & .019 & .005 & .011 & .010 & .007 \\
Random               & .000 & .001 & .002 & .001 & .002 & .001 & .016 & .008 & .006 & .005 & .002 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc c ccccc}
\toprule
& \multicolumn{5}{c}{Comprehensiveness $\uparrow$} & & \multicolumn{5}{c}{Sufficiency $\downarrow$} \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
Method & @.10 & @.20 & @.30 & @.40 & @.50 & AOPC & @.10 & @.20 & @.30 & @.40 & @.50 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-III}} \\
\midrule
\tisae{} (soft)      & .003 & .008 & .013 & .014 & .017 & .010 & .075 & .074 & .075 & .071 & .061 \\
\tisae{} (hard)      & .003 & .008 & .010 & .014 & .016 & .010 & .076 & .074 & .074 & .074 & .066 \\
Attention            & .002 & .004 & .009 & .013 & .020 & .008 & .073 & .064 & .057 & .047 & .035 \\
IG                   & .055 & .059 & .060 & .058 & .059 & .057 & .013 & .013 & .010 & .007 & .005 \\
TSR                  & .055 & .058 & .059 & .060 & .062 & \underline{.058} & .008 & .009 & .006 & .004 & .003 \\
GradSHAP             & .055 & .058 & .060 & .058 & .060 & .057 & .012 & .014 & .010 & .006 & .005 \\
DynaMask             & .066 & .083 & .091 & .097 & .105 & \textbf{.085} & $-$.032 & $-$.031 & $-$.031 & $-$.031 & $-$.031 \\
TimeSHAP             & .031 & .032 & .034 & .036 & .039 & .034 & .010 & .014 & .009 & .007 & .005 \\
FIT                  & .005 & .012 & .018 & .023 & .029 & .016 & .023 & .010 & .008 & .006 & .005 \\
WinIT                & .006 & .010 & .012 & .020 & .029 & .014 & .044 & .039 & .030 & .023 & .015 \\
Cluster-TCAV         & .000 & .007 & .009 & .020 & .026 & .011 & .066 & .050 & .037 & .030 & .025 \\
Random               & .001 & .005 & .006 & .007 & .013 & .006 & .052 & .035 & .023 & .019 & .012 \\
\midrule
\multicolumn{12}{l}{\textit{MIMIC-IV}} \\
\midrule
\tisae{} (soft)      & .003 & .007 & .008 & .013 & .022 & .010 & .092 & .091 & .086 & .082 & .071 \\
\tisae{} (hard)      & .004 & .007 & .007 & .011 & .022 & .009 & .092 & .092 & .083 & .078 & .069 \\
Attention            & .003 & .012 & .014 & .020 & .033 & .014 & .093 & .077 & .065 & .058 & .045 \\
IG                   & .048 & .064 & .080 & .088 & .094 & .071 & .009 & .004 & .003 & .002 & .001 \\
TSR                  & .052 & .069 & .081 & .093 & .100 & \underline{.074} & .009 & .003 & .001 & .001 & .000 \\
GradSHAP             & .048 & .066 & .081 & .088 & .095 & .072 & .010 & .004 & .002 & .001 & .001 \\
DynaMask             & .080 & .107 & .125 & .144 & .158 & \textbf{.116} & $-$.061 & $-$.067 & $-$.073 & $-$.073 & $-$.068 \\
TimeSHAP             & .030 & .031 & .033 & .036 & .039 & .032 & .004 & .012 & .013 & .008 & .007 \\
FIT                  & .005 & .011 & .016 & .027 & .037 & .017 & .036 & .017 & .011 & .007 & .004 \\
WinIT                & .016 & .020 & .023 & .022 & .030 & .021 & .044 & .032 & .027 & .021 & .016 \\
Cluster-TCAV         & .003 & .009 & .016 & .020 & .035 & .015 & .085 & .073 & .062 & .045 & .034 \\
Random               & .002 & .003 & .005 & .009 & .014 & .006 & .060 & .035 & .024 & .015 & .007 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
\toprule
Method & Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & \textbf{.756}/.384 & \textbf{.631}/.303 & \textbf{.707}/.356 & .598/.249 & .516/.216 \\
\tisae{} (hard) & \underline{.639}/.313 & \underline{.625}/.289 & .621/.301 & .575/.240 & .506/.218 \\
Attention & .615/.258 & .468/.189 & .568/.231 & -- & .610/.249 \\
IG & .567/.254 & .555/.245 & .641/.278 & \underline{.620}/.265 & .621/.251 \\
TSR & .594/.279 & .586/.262 & \underline{.673}/.320 & \textbf{.649}/.296 & \underline{.636}/.264 \\
DynaMask & .507/.212 & .507/.205 & .492/.189 & .491/.189 & .492/.189 \\
TimeSHAP & .521/.212 & .521/.214 & .525/.214 & .526/.218 & .523/.214 \\
FIT & .523/.205 & .547/.219 & .558/.218 & .489/.191 & .564/.227 \\
WinIT & .601/.264 & .622/.283 & .657/.342 & .584/.261 & \textbf{.644}/.298 \\
Cluster-TCAV & .541/.223 & .520/.217 & .598/.256 & .569/.264 & .494/.207 \\
Random & .502/.193 & .502/.193 & .502/.193 & .502/.193 & .502/.193 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
\toprule
Method & Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & \textbf{.705}/.362 & .569/.256 & \underline{.611}/.255 & \textbf{.638}/.296 & .545/.248 \\
\tisae{} (hard) & .632/.314 & .533/.245 & .556/.232 & \underline{.621}/.276 & .561/.252 \\
Attention & \underline{.668}/.312 & \textbf{.624}/.268 & .523/.203 & -- & .497/.190 \\
IG & .562/.231 & .530/.218 & .595/.246 & .572/.230 & .541/.208 \\
TSR & .578/.244 & .552/.232 & \textbf{.619}/.269 & .592/.248 & \underline{.564}/.218 \\
DynaMask & .506/.199 & .491/.193 & .495/.188 & .515/.202 & .484/.203 \\
TimeSHAP & .514/.203 & .512/.203 & .520/.208 & .519/.207 & .513/.203 \\
FIT & .523/.204 & .532/.207 & .505/.189 & .495/.191 & .562/.221 \\
WinIT & .601/.270 & \underline{.607}/.276 & .576/.247 & .570/.256 & \textbf{.621}/.279 \\
Cluster-TCAV & .599/.257 & .471/.234 & .513/.222 & .559/.243 & .410/.176 \\
Random & .501/.191 & .501/.191 & .501/.191 & .501/.191 & .501/.191 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
\toprule
Method & Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & \textbf{.699}/.360 & .514/.197 & \underline{.623}/.295 & \textbf{.633}/.279 & .559/.242 \\
\tisae{} (hard) & \underline{.659}/.335 & .508/.193 & .614/.275 & \underline{.612}/.266 & .555/.241 \\
Attention & .617/.282 & .453/.184 & .560/.243 & -- & \underline{.637}/.260 \\
IG & .543/.222 & .543/.234 & .587/.257 & .591/.243 & .593/.239 \\
TSR & .569/.242 & \underline{.581}/.248 & \textbf{.626}/.290 & .611/.264 & .629/.261 \\
DynaMask & .510/.203 & .505/.204 & .492/.189 & .493/.189 & .492/.189 \\
TimeSHAP & .513/.203 & .521/.216 & .517/.210 & .517/.209 & .517/.210 \\
FIT & .510/.199 & .538/.214 & .528/.209 & .504/.195 & .556/.221 \\
WinIT & .575/.242 & \textbf{.612}/.279 & .602/.265 & .562/.253 & \textbf{.640}/.310 \\
Cluster-TCAV & .463/.196 & .453/.195 & .423/.198 & .556/.225 & .421/.199 \\
Random & .502/.193 & .502/.193 & .502/.193 & .502/.193 & .502/.193 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
\toprule
Method & Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & .312/.181 & \textbf{.629}/.263 & .588/.255 & .525/.219 & .601/.244 \\
\tisae{} (hard) & .417/.217 & .572/.237 & .541/.244 & .499/.217 & \underline{.606}/.249 \\
Attention & .523/.220 & \underline{.619}/.260 & .577/.236 & -- & .477/.181 \\
IG & .516/.214 & .535/.232 & \underline{.606}/.263 & \underline{.564}/.239 & .552/.220 \\
TSR & \underline{.544}/.230 & .565/.249 & \textbf{.644}/.298 & \textbf{.587}/.259 & .580/.237 \\
DynaMask & .500/.198 & .500/.199 & .495/.188 & .474/.186 & .494/.188 \\
TimeSHAP & .512/.203 & .521/.212 & .525/.217 & .517/.212 & .514/.204 \\
FIT & .519/.210 & .542/.220 & .521/.193 & .466/.180 & .551/.222 \\
WinIT & \textbf{.567}/.241 & .618/.296 & .595/.252 & .563/.247 & \textbf{.610}/.272 \\
Cluster-TCAV & .420/.171 & .341/.153 & .348/.162 & .382/.165 & .465/.188 \\
Random & .501/.191 & .501/.191 & .501/.191 & .501/.191 & .501/.191 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
\toprule
Method & Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & .533/.213 & \textbf{.608}/.261 & .593/.261 & .577/.241 & .522/.195 \\
\tisae{} (hard) & .534/.211 & .596/.251 & .616/.262 & .558/.232 & .515/.194 \\
Attention & .464/.175 & .463/.175 & .573/.203 & -- & \textbf{.627}/.249 \\
IG & .553/.220 & .574/.223 & .593/.227 & \underline{.590}/.240 & \underline{.605}/.219 \\
TSR & \textbf{.573}/.245 & .584/.228 & \underline{.618}/.249 & \textbf{.615}/.258 & .603/.218 \\
DynaMask & .506/.200 & .515/.208 & .494/.183 & .495/.184 & .497/.192 \\
TimeSHAP & .513/.212 & .512/.194 & .510/.197 & .515/.197 & .505/.189 \\
FIT & .493/.180 & .532/.201 & .553/.204 & .525/.209 & .535/.197 \\
WinIT & .565/.261 & \underline{.602}/.267 & \textbf{.645}/.306 & .557/.228 & .599/.259 \\
Cluster-TCAV & \underline{.567}/.232 & .498/.213 & .617/.391 & .534/.215 & .536/.240 \\
Random & .503/.188 & .503/.188 & .503/.188 & .503/.188 & .503/.188 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
\toprule
Method & Discrete & Disc.+PT & HyMaTE & BAT & STraTS \\
\midrule
\tisae{} (soft) & \underline{.556}/.215 & .581/.247 & .558/.234 & .559/.220 & .471/.215 \\
\tisae{} (hard) & .534/.210 & .572/.240 & .534/.228 & .537/.224 & .464/.214 \\
Attention & .532/.200 & \textbf{.606}/.239 & .524/.189 & -- & .462/.171 \\
IG & .527/.210 & .553/.219 & .552/.191 & \underline{.564}/.215 & .544/.193 \\
TSR & .542/.219 & .571/.229 & \underline{.569}/.199 & \textbf{.592}/.235 & \underline{.554}/.197 \\
DynaMask & .530/.195 & .503/.191 & .495/.182 & .488/.182 & .521/.201 \\
TimeSHAP & .498/.180 & .512/.196 & .501/.184 & .500/.183 & .505/.187 \\
FIT & .499/.179 & .530/.193 & .503/.172 & .488/.176 & .536/.192 \\
WinIT & \textbf{.563}/.230 & \underline{.603}/.279 & \textbf{.589}/.225 & .552/.233 & \textbf{.610}/.258 \\
Cluster-TCAV & .553/.244 & .490/.226 & .439/.191 & .470/.195 & .530/.202 \\
Random & .502/.183 & .502/.183 & .502/.183 & .502/.183 & .502/.183 \\
\bottomrule
\end{tabular}
